The decay of wall-bounded MHD turbulence at low Rm

We present Direct Numerical Simulations of decaying Magnetohydrodynamic (MHD) turbulence at low magnetic Reynolds number. The domain considered is bounded by periodic boundary conditions in the two directions perpendicular to the magnetic field and by two plane Hartmann walls in the third direction. High magnetic fields (Hartmann number of up to 896) are considered thanks to a numerical method based on a spectral code using the eigenvectors of the dissipation operator. It is found that the decay proceeds through two phases: first, energy and integral lengthscales vary rapidly during a two-dimensionalisation phase extending over about one Hartmann friction time. During this phase, the evolution of the former appears significantly more impeded by the presence of walls than that of the latter. Once the large scales are close to quasi-two dimensional, the decay results from the competition of a two-dimensional dynamics driven by dissipation in the Hartmann boundary layers and the three-dimensional dynamics of smaller scales. In the later stages of the decay, three-dimensionality subsists under the form of barrel-shaped structures. A purely quasi-two dimensional decay dominated by friction in the Hartmann layers is not reached, because of residual dissipation in the bulk. However, this dissipation is not generated by the three-dimensionality that subsists, but by residual viscous friction due to horizontal velocity gradients. Also, the energy in the velocity component aligned with the magnetic field is found to be strongly suppressed, as is transport in this direction. This results reproduces the experimental findings of Kolesnikov & Tsinober (1974).

==> 2d_diss.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7674.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(860,540){\makebox(0,0)[r]{\strut{} 0}}%
      \put(860,802){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(860,1065){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(860,1327){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(860,1590){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(860,1852){\makebox(0,0)[r]{\strut{} 1}}%
      \put(860,2114){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(860,2377){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(860,2639){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(980,340){\makebox(0,0){\strut{} 0}}%
      \put(1313,340){\makebox(0,0){\strut{} 20}}%
      \put(1646,340){\makebox(0,0){\strut{} 40}}%
      \put(1978,340){\makebox(0,0){\strut{} 60}}%
      \put(2311,340){\makebox(0,0){\strut{} 80}}%
      \put(2644,340){\makebox(0,0){\strut{} 100}}%
      \put(2977,340){\makebox(0,0){\strut{} 120}}%
      \put(3310,340){\makebox(0,0){\strut{} 140}}%
      \put(160,1589){\rotatebox{-270}{\makebox(0,0){\strut{}$(1/2\ha)\left(\L/l_\perp^\nu\right)^2$}}}%
      \put(2228,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3356,2476){\makebox(0,0)[r]{\strut{}$\ha=112$}}%
      \csname LTb\endcsname%
      \put(3356,2276){\makebox(0,0)[r]{\strut{}$\ha=224$}}%
      \csname LTb\endcsname%
      \put(3356,2076){\makebox(0,0)[r]{\strut{}$\ha=448$}}%
      \csname LTb\endcsname%
      \put(3356,1876){\makebox(0,0)[r]{\strut{}$\ha=896$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4697,540){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4697,802){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4697,1065){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4697,1327){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4697,1590){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4697,1852){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4697,2114){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(4697,2377){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(4697,2639){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(4817,340){\makebox(0,0){\strut{} 0}}%
      \put(5150,340){\makebox(0,0){\strut{} 20}}%
      \put(5483,340){\makebox(0,0){\strut{} 40}}%
      \put(5815,340){\makebox(0,0){\strut{} 60}}%
      \put(6148,340){\makebox(0,0){\strut{} 80}}%
      \put(6481,340){\makebox(0,0){\strut{} 100}}%
      \put(6814,340){\makebox(0,0){\strut{} 120}}%
      \put(7147,340){\makebox(0,0){\strut{} 140}}%
      \put(3997,1589){\rotatebox{-270}{\makebox(0,0){\strut{}$(1/2\ha)\left(\L/l_\perp^\nu\right)^2$}}}%
      \put(6065,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7193,2476){\makebox(0,0)[r]{\strut{}$\ha=112$}}%
      \csname LTb\endcsname%
      \put(7193,2276){\makebox(0,0)[r]{\strut{}$\ha=224$}}%
      \csname LTb\endcsname%
      \put(7193,2076){\makebox(0,0)[r]{\strut{}$\ha=448$}}%
      \csname LTb\endcsname%
      \put(7193,1876){\makebox(0,0)[r]{\strut{}$\ha=896$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2d_diss}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5126.00,3628.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(620,540){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(620,1252){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(620,1964){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(620,2675){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(620,3387){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(740,340){\makebox(0,0){\strut{} 0}}%
      \put(1277,340){\makebox(0,0){\strut{} 20}}%
      \put(1813,340){\makebox(0,0){\strut{} 40}}%
      \put(2350,340){\makebox(0,0){\strut{} 60}}%
      \put(2887,340){\makebox(0,0){\strut{} 80}}%
      \put(3423,340){\makebox(0,0){\strut{} 100}}%
      \put(3960,340){\makebox(0,0){\strut{} 120}}%
      \put(4497,340){\makebox(0,0){\strut{} 140}}%
      \put(160,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$N(l_\perp)$}}}%
      \put(2752,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1643,1303){\makebox(0,0)[l]{\strut{}\footnotesize$\ha=112$}}%
      \csname LTb\endcsname%
      \put(1643,1103){\makebox(0,0)[l]{\strut{}\footnotesize$\ha=224$}}%
      \csname LTb\endcsname%
      \put(1643,903){\makebox(0,0)[l]{\strut{}\footnotesize$\ha=448$}}%
      \csname LTb\endcsname%
      \put(1643,703){\makebox(0,0)[l]{\strut{}\footnotesize$\ha=896$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(620,540){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(620,1252){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(620,1964){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(620,2675){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(620,3387){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(740,340){\makebox(0,0){\strut{} 0}}%
      \put(1277,340){\makebox(0,0){\strut{} 20}}%
      \put(1813,340){\makebox(0,0){\strut{} 40}}%
      \put(2350,340){\makebox(0,0){\strut{} 60}}%
      \put(2887,340){\makebox(0,0){\strut{} 80}}%
      \put(3423,340){\makebox(0,0){\strut{} 100}}%
      \put(3960,340){\makebox(0,0){\strut{} 120}}%
      \put(4497,340){\makebox(0,0){\strut{} 140}}%
      \put(160,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$N(l_\perp)$}}}%
      \put(2752,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1643,1303){\makebox(0,0)[l]{\strut{}\footnotesize$\ha=112$}}%
      \csname LTb\endcsname%
      \put(1643,1103){\makebox(0,0)[l]{\strut{}\footnotesize$\ha=224$}}%
      \csname LTb\endcsname%
      \put(1643,903){\makebox(0,0)[l]{\strut{}\footnotesize$\ha=448$}}%
      \csname LTb\endcsname%
      \put(1643,703){\makebox(0,0)[l]{\strut{}\footnotesize$\ha=896$}}%
      \csname LTb\endcsname%
      \put(3266,1303){\makebox(0,0)[l]{\strut{}\footnotesize $\ha=224$ boosted}}%
      \csname LTb\endcsname%
      \put(3266,1103){\makebox(0,0)[l]{\strut{}\footnotesize $\ha=448$ boosted}}%
      \csname LTb\endcsname%
      \put(3266,903){\makebox(0,0)[l]{\strut{}\footnotesize $\ha=896$ boosted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{N}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bigbox.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7674.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,3261){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(660,4151){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(660,5041){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(780,3061){\makebox(0,0){\strut{} 0}}%
      \put(1139,3061){\makebox(0,0){\strut{} 10}}%
      \put(1499,3061){\makebox(0,0){\strut{} 20}}%
      \put(1858,3061){\makebox(0,0){\strut{} 30}}%
      \put(2218,3061){\makebox(0,0){\strut{} 40}}%
      \put(2577,3061){\makebox(0,0){\strut{} 50}}%
      \put(2937,3061){\makebox(0,0){\strut{} 60}}%
      \put(3296,3061){\makebox(0,0){\strut{} 70}}%
      \put(780,5241){\makebox(0,0){\strut{} 0}}%
      \put(1183,5241){\makebox(0,0){\strut{} 0.05}}%
      \put(1585,5241){\makebox(0,0){\strut{} 0.1}}%
      \put(1988,5241){\makebox(0,0){\strut{} 0.15}}%
      \put(2390,5241){\makebox(0,0){\strut{} 0.2}}%
      \put(2793,5241){\makebox(0,0){\strut{} 0.25}}%
      \put(3196,5241){\makebox(0,0){\strut{} 0.3}}%
      \put(2128,2861){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(2968,3441){\makebox(0,0){\strut{}$\ha=224$}}%
      \put(2128,5440){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4497,3261){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4497,3515){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4497,3770){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4497,4024){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4497,4278){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4497,4532){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4497,4787){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(4497,5041){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(4617,3061){\makebox(0,0){\strut{} 0}}%
      \put(4976,3061){\makebox(0,0){\strut{} 10}}%
      \put(5336,3061){\makebox(0,0){\strut{} 20}}%
      \put(5695,3061){\makebox(0,0){\strut{} 30}}%
      \put(6055,3061){\makebox(0,0){\strut{} 40}}%
      \put(6414,3061){\makebox(0,0){\strut{} 50}}%
      \put(6774,3061){\makebox(0,0){\strut{} 60}}%
      \put(7133,3061){\makebox(0,0){\strut{} 70}}%
      \put(4617,5241){\makebox(0,0){\strut{} 0}}%
      \put(5020,5241){\makebox(0,0){\strut{} 0.05}}%
      \put(5422,5241){\makebox(0,0){\strut{} 0.1}}%
      \put(5825,5241){\makebox(0,0){\strut{} 0.15}}%
      \put(6227,5241){\makebox(0,0){\strut{} 0.2}}%
      \put(6630,5241){\makebox(0,0){\strut{} 0.25}}%
      \put(7033,5241){\makebox(0,0){\strut{} 0.3}}%
      \put(5965,2861){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(6805,3441){\makebox(0,0){\strut{}$\ha=224$}}%
      \put(5965,5440){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,540){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(660,1431){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(660,2321){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(780,340){\makebox(0,0){\strut{} 0}}%
      \put(1139,340){\makebox(0,0){\strut{} 10}}%
      \put(1499,340){\makebox(0,0){\strut{} 20}}%
      \put(1858,340){\makebox(0,0){\strut{} 30}}%
      \put(2218,340){\makebox(0,0){\strut{} 40}}%
      \put(2577,340){\makebox(0,0){\strut{} 50}}%
      \put(2937,340){\makebox(0,0){\strut{} 60}}%
      \put(3296,340){\makebox(0,0){\strut{} 70}}%
      \put(780,2521){\makebox(0,0){\strut{} 0}}%
      \put(1424,2521){\makebox(0,0){\strut{} 0.04}}%
      \put(2068,2521){\makebox(0,0){\strut{} 0.08}}%
      \put(2712,2521){\makebox(0,0){\strut{} 0.12}}%
      \put(3357,2521){\makebox(0,0){\strut{} 0.16}}%
      \put(2128,140){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(2968,721){\makebox(0,0){\strut{}$\ha=448$}}%
      \put(2128,2720){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1683,2158){\makebox(0,0)[l]{\strut{}$E/E(t=0)$}}%
      \csname LTb\endcsname%
      \put(1683,1958){\makebox(0,0)[l]{\strut{}$E/E(t=0)$ big}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4497,540){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4497,837){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4497,1134){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4497,1431){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4497,1727){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4497,2024){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4497,2321){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(4617,340){\makebox(0,0){\strut{} 0}}%
      \put(4976,340){\makebox(0,0){\strut{} 10}}%
      \put(5336,340){\makebox(0,0){\strut{} 20}}%
      \put(5695,340){\makebox(0,0){\strut{} 30}}%
      \put(6055,340){\makebox(0,0){\strut{} 40}}%
      \put(6414,340){\makebox(0,0){\strut{} 50}}%
      \put(6774,340){\makebox(0,0){\strut{} 60}}%
      \put(7133,340){\makebox(0,0){\strut{} 70}}%
      \put(4617,2521){\makebox(0,0){\strut{} 0}}%
      \put(5261,2521){\makebox(0,0){\strut{} 0.04}}%
      \put(5905,2521){\makebox(0,0){\strut{} 0.08}}%
      \put(6549,2521){\makebox(0,0){\strut{} 0.12}}%
      \put(7194,2521){\makebox(0,0){\strut{} 0.16}}%
      \put(5965,140){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(6805,721){\makebox(0,0){\strut{}$\ha=448$}}%
      \put(5965,2720){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5520,2158){\makebox(0,0)[l]{\strut{}$\epsilon_\nu/\epsilon_J$}}%
      \csname LTb\endcsname%
      \put(5520,1958){\makebox(0,0)[l]{\strut{}$\epsilon_l/\epsilon$}}%
      \csname LTb\endcsname%
      \put(5520,1758){\makebox(0,0)[l]{\strut{}$\epsilon_\nu/\epsilon_J$ big}}%
      \csname LTb\endcsname%
      \put(5520,1558){\makebox(0,0)[l]{\strut{}$\epsilon_l/\epsilon$ big}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bigbox}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bigboxlen.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5126.00,3628.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,540){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(660,896){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(660,1252){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(660,1608){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(660,1963){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,2319){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(660,2675){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,3031){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(660,3387){\makebox(0,0)[r]{\strut{} 1}}%
      \put(780,340){\makebox(0,0){\strut{} 0}}%
      \put(1311,340){\makebox(0,0){\strut{} 10}}%
      \put(1843,340){\makebox(0,0){\strut{} 20}}%
      \put(2374,340){\makebox(0,0){\strut{} 30}}%
      \put(2905,340){\makebox(0,0){\strut{} 40}}%
      \put(3437,340){\makebox(0,0){\strut{} 50}}%
      \put(3968,340){\makebox(0,0){\strut{} 60}}%
      \put(4499,340){\makebox(0,0){\strut{} 70}}%
      \put(200,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$l_z$}}}%
      \put(2772,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1683,1303){\makebox(0,0)[l]{\strut{}$\ha=448$}}%
      \csname LTb\endcsname%
      \put(1683,1103){\makebox(0,0)[l]{\strut{}$\ha=896$}}%
      \csname LTb\endcsname%
      \put(1683,903){\makebox(0,0)[l]{\strut{}$\ha=448$ big}}%
      \csname LTb\endcsname%
      \put(1683,703){\makebox(0,0)[l]{\strut{}$\ha=896$ big}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bigboxlen}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diss_curve.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7674.00,10886.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,8772){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(660,9183){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(660,9595){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(660,10006){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(660,10417){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(780,8572){\makebox(0,0){\strut{} 0}}%
      \put(1139,8572){\makebox(0,0){\strut{} 20}}%
      \put(1499,8572){\makebox(0,0){\strut{} 40}}%
      \put(1858,8572){\makebox(0,0){\strut{} 60}}%
      \put(2218,8572){\makebox(0,0){\strut{} 80}}%
      \put(2577,8572){\makebox(0,0){\strut{} 100}}%
      \put(2937,8572){\makebox(0,0){\strut{} 120}}%
      \put(3296,8572){\makebox(0,0){\strut{} 140}}%
      \put(780,10617){\makebox(0,0){\strut{} 0}}%
      \put(1283,10617){\makebox(0,0){\strut{} 0.5}}%
      \put(1787,10617){\makebox(0,0){\strut{} 1}}%
      \put(2290,10617){\makebox(0,0){\strut{} 1.5}}%
      \put(2793,10617){\makebox(0,0){\strut{} 2}}%
      \put(3296,10617){\makebox(0,0){\strut{} 2.5}}%
      \put(2128,8372){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(2968,10217){\makebox(0,0){\strut{}$\ha=112$}}%
      \put(2128,10816){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4497,8772){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4497,9183){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4497,9595){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4497,10006){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(4497,10417){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4617,8572){\makebox(0,0){\strut{} 0}}%
      \put(4976,8572){\makebox(0,0){\strut{} 20}}%
      \put(5336,8572){\makebox(0,0){\strut{} 40}}%
      \put(5695,8572){\makebox(0,0){\strut{} 60}}%
      \put(6055,8572){\makebox(0,0){\strut{} 80}}%
      \put(6414,8572){\makebox(0,0){\strut{} 100}}%
      \put(6774,8572){\makebox(0,0){\strut{} 120}}%
      \put(7133,8572){\makebox(0,0){\strut{} 140}}%
      \put(4617,10617){\makebox(0,0){\strut{} 0}}%
      \put(5120,10617){\makebox(0,0){\strut{} 0.5}}%
      \put(5624,10617){\makebox(0,0){\strut{} 1}}%
      \put(6127,10617){\makebox(0,0){\strut{} 1.5}}%
      \put(6630,10617){\makebox(0,0){\strut{} 2}}%
      \put(7133,10617){\makebox(0,0){\strut{} 2.5}}%
      \put(5965,8372){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(6805,10217){\makebox(0,0){\strut{}$\ha=112$}}%
      \put(5965,10816){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,6051){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(660,6462){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(660,6874){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(660,7285){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(660,7696){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(780,5851){\makebox(0,0){\strut{} 0}}%
      \put(1139,5851){\makebox(0,0){\strut{} 20}}%
      \put(1499,5851){\makebox(0,0){\strut{} 40}}%
      \put(1858,5851){\makebox(0,0){\strut{} 60}}%
      \put(2218,5851){\makebox(0,0){\strut{} 80}}%
      \put(2577,5851){\makebox(0,0){\strut{} 100}}%
      \put(2937,5851){\makebox(0,0){\strut{} 120}}%
      \put(3296,5851){\makebox(0,0){\strut{} 140}}%
      \put(780,7896){\makebox(0,0){\strut{} 0}}%
      \put(1183,7896){\makebox(0,0){\strut{} 0.2}}%
      \put(1585,7896){\makebox(0,0){\strut{} 0.4}}%
      \put(1988,7896){\makebox(0,0){\strut{} 0.6}}%
      \put(2390,7896){\makebox(0,0){\strut{} 0.8}}%
      \put(2793,7896){\makebox(0,0){\strut{} 1}}%
      \put(3196,7896){\makebox(0,0){\strut{} 1.2}}%
      \put(2128,5651){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(2968,7496){\makebox(0,0){\strut{}$\ha=224$}}%
      \put(2128,8095){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4497,6051){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4497,6462){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4497,6874){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4497,7285){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(4497,7696){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4617,5851){\makebox(0,0){\strut{} 0}}%
      \put(4976,5851){\makebox(0,0){\strut{} 20}}%
      \put(5336,5851){\makebox(0,0){\strut{} 40}}%
      \put(5695,5851){\makebox(0,0){\strut{} 60}}%
      \put(6055,5851){\makebox(0,0){\strut{} 80}}%
      \put(6414,5851){\makebox(0,0){\strut{} 100}}%
      \put(6774,5851){\makebox(0,0){\strut{} 120}}%
      \put(7133,5851){\makebox(0,0){\strut{} 140}}%
      \put(4617,7896){\makebox(0,0){\strut{} 0}}%
      \put(5020,7896){\makebox(0,0){\strut{} 0.2}}%
      \put(5422,7896){\makebox(0,0){\strut{} 0.4}}%
      \put(5825,7896){\makebox(0,0){\strut{} 0.6}}%
      \put(6227,7896){\makebox(0,0){\strut{} 0.8}}%
      \put(6630,7896){\makebox(0,0){\strut{} 1}}%
      \put(7033,7896){\makebox(0,0){\strut{} 1.2}}%
      \put(5965,5651){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(6805,7496){\makebox(0,0){\strut{}$\ha=224$}}%
      \put(5965,8095){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,3329){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(660,3740){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(660,4152){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(660,4563){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(660,4974){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(780,3129){\makebox(0,0){\strut{} 0}}%
      \put(1139,3129){\makebox(0,0){\strut{} 20}}%
      \put(1499,3129){\makebox(0,0){\strut{} 40}}%
      \put(1858,3129){\makebox(0,0){\strut{} 60}}%
      \put(2218,3129){\makebox(0,0){\strut{} 80}}%
      \put(2577,3129){\makebox(0,0){\strut{} 100}}%
      \put(2937,3129){\makebox(0,0){\strut{} 120}}%
      \put(3296,3129){\makebox(0,0){\strut{} 140}}%
      \put(780,5174){\makebox(0,0){\strut{} 0}}%
      \put(1183,5174){\makebox(0,0){\strut{} 0.1}}%
      \put(1585,5174){\makebox(0,0){\strut{} 0.2}}%
      \put(1988,5174){\makebox(0,0){\strut{} 0.3}}%
      \put(2390,5174){\makebox(0,0){\strut{} 0.4}}%
      \put(2793,5174){\makebox(0,0){\strut{} 0.5}}%
      \put(3196,5174){\makebox(0,0){\strut{} 0.6}}%
      \put(2128,2929){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(2968,4774){\makebox(0,0){\strut{}$\ha=448$}}%
      \put(2128,5373){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4497,3329){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4497,3740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4497,4152){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4497,4563){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(4497,4974){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4617,3129){\makebox(0,0){\strut{} 0}}%
      \put(4976,3129){\makebox(0,0){\strut{} 20}}%
      \put(5336,3129){\makebox(0,0){\strut{} 40}}%
      \put(5695,3129){\makebox(0,0){\strut{} 60}}%
      \put(6055,3129){\makebox(0,0){\strut{} 80}}%
      \put(6414,3129){\makebox(0,0){\strut{} 100}}%
      \put(6774,3129){\makebox(0,0){\strut{} 120}}%
      \put(7133,3129){\makebox(0,0){\strut{} 140}}%
      \put(4617,5174){\makebox(0,0){\strut{} 0}}%
      \put(5020,5174){\makebox(0,0){\strut{} 0.1}}%
      \put(5422,5174){\makebox(0,0){\strut{} 0.2}}%
      \put(5825,5174){\makebox(0,0){\strut{} 0.3}}%
      \put(6227,5174){\makebox(0,0){\strut{} 0.4}}%
      \put(6630,5174){\makebox(0,0){\strut{} 0.5}}%
      \put(7033,5174){\makebox(0,0){\strut{} 0.6}}%
      \put(5965,2929){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(6805,4774){\makebox(0,0){\strut{}$\ha=448$}}%
      \put(5965,5373){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,608){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(660,1019){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(660,1431){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(660,1842){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(660,2253){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(780,408){\makebox(0,0){\strut{} 0}}%
      \put(1139,408){\makebox(0,0){\strut{} 20}}%
      \put(1499,408){\makebox(0,0){\strut{} 40}}%
      \put(1858,408){\makebox(0,0){\strut{} 60}}%
      \put(2218,408){\makebox(0,0){\strut{} 80}}%
      \put(2577,408){\makebox(0,0){\strut{} 100}}%
      \put(2937,408){\makebox(0,0){\strut{} 120}}%
      \put(3296,408){\makebox(0,0){\strut{} 140}}%
      \put(780,2453){\makebox(0,0){\strut{} 0}}%
      \put(1183,2453){\makebox(0,0){\strut{} 0.05}}%
      \put(1585,2453){\makebox(0,0){\strut{} 0.1}}%
      \put(1988,2453){\makebox(0,0){\strut{} 0.15}}%
      \put(2390,2453){\makebox(0,0){\strut{} 0.2}}%
      \put(2793,2453){\makebox(0,0){\strut{} 0.25}}%
      \put(3196,2453){\makebox(0,0){\strut{} 0.3}}%
      \put(2128,208){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(2968,2053){\makebox(0,0){\strut{}$\ha=896$}}%
      \put(2128,2652){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4497,608){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4497,1019){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4497,1431){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4497,1842){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(4497,2253){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4617,408){\makebox(0,0){\strut{} 0}}%
      \put(4976,408){\makebox(0,0){\strut{} 20}}%
      \put(5336,408){\makebox(0,0){\strut{} 40}}%
      \put(5695,408){\makebox(0,0){\strut{} 60}}%
      \put(6055,408){\makebox(0,0){\strut{} 80}}%
      \put(6414,408){\makebox(0,0){\strut{} 100}}%
      \put(6774,408){\makebox(0,0){\strut{} 120}}%
      \put(7133,408){\makebox(0,0){\strut{} 140}}%
      \put(4617,2453){\makebox(0,0){\strut{} 0}}%
      \put(5020,2453){\makebox(0,0){\strut{} 0.05}}%
      \put(5422,2453){\makebox(0,0){\strut{} 0.1}}%
      \put(5825,2453){\makebox(0,0){\strut{} 0.15}}%
      \put(6227,2453){\makebox(0,0){\strut{} 0.2}}%
      \put(6630,2453){\makebox(0,0){\strut{} 0.25}}%
      \put(7033,2453){\makebox(0,0){\strut{} 0.3}}%
      \put(5965,208){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(6805,2053){\makebox(0,0){\strut{}$\ha=896$}}%
      \put(5965,2652){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diss_curve}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ez.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7674.00,3628.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,540){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(740,1252){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(740,1963){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(740,2675){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(740,3387){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(860,340){\makebox(0,0){\strut{} 0}}%
      \put(1209,340){\makebox(0,0){\strut{} 20}}%
      \put(1558,340){\makebox(0,0){\strut{} 40}}%
      \put(1906,340){\makebox(0,0){\strut{} 60}}%
      \put(2255,340){\makebox(0,0){\strut{} 80}}%
      \put(2604,340){\makebox(0,0){\strut{} 100}}%
      \put(2953,340){\makebox(0,0){\strut{} 120}}%
      \put(3302,340){\makebox(0,0){\strut{} 140}}%
      \put(160,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$E_z/E$}}}%
      \put(2168,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4577,540){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(4577,1252){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(4577,1963){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(4577,2675){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(4577,3387){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(4697,340){\makebox(0,0){\strut{} 0}}%
      \put(5046,340){\makebox(0,0){\strut{} 20}}%
      \put(5395,340){\makebox(0,0){\strut{} 40}}%
      \put(5743,340){\makebox(0,0){\strut{} 60}}%
      \put(6092,340){\makebox(0,0){\strut{} 80}}%
      \put(6441,340){\makebox(0,0){\strut{} 100}}%
      \put(6790,340){\makebox(0,0){\strut{} 120}}%
      \put(7139,340){\makebox(0,0){\strut{} 140}}%
      \put(3997,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$E_z/E$}}}%
      \put(6005,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5360,1903){\makebox(0,0)[l]{\strut{}$\ha=112$}}%
      \csname LTb\endcsname%
      \put(5360,1703){\makebox(0,0)[l]{\strut{}$\ha=224$}}%
      \csname LTb\endcsname%
      \put(5360,1503){\makebox(0,0)[l]{\strut{}$\ha=448$}}%
      \csname LTb\endcsname%
      \put(5360,1303){\makebox(0,0)[l]{\strut{}$\ha=896$}}%
      \csname LTb\endcsname%
      \put(5360,1103){\makebox(0,0)[l]{\strut{}$\ha=224$, boosted}}%
      \csname LTb\endcsname%
      \put(5360,903){\makebox(0,0)[l]{\strut{}$\ha=448$, boosted}}%
      \csname LTb\endcsname%
      \put(5360,703){\makebox(0,0)[l]{\strut{}$\ha=896$, boosted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ez}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fits2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7674.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,3329){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(660,4973){\makebox(0,0)[r]{\strut{} 1}}%
      \put(780,3129){\makebox(0,0){\strut{} 0.1}}%
      \put(2128,3129){\makebox(0,0){\strut{} 1}}%
      \put(3476,3129){\makebox(0,0){\strut{} 10}}%
      \put(1789,5173){\makebox(0,0){\strut{} 0.01}}%
      \put(3137,5173){\makebox(0,0){\strut{} 0.1}}%
      \put(320,4151){\rotatebox{-270}{\makebox(0,0){\strut{}$E/E(t=0)$}}}%
      \put(2128,2929){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(2968,4773){\makebox(0,0){\strut{}$\ha=112$}}%
      \put(2128,5372){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4497,3329){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(4497,4973){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4617,3129){\makebox(0,0){\strut{} 0.1}}%
      \put(5965,3129){\makebox(0,0){\strut{} 1}}%
      \put(7313,3129){\makebox(0,0){\strut{} 10}}%
      \put(5804,5173){\makebox(0,0){\strut{} 0.01}}%
      \put(4157,4151){\rotatebox{-270}{\makebox(0,0){\strut{}$E/E(t=0)$}}}%
      \put(5965,2929){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(6805,4773){\makebox(0,0){\strut{}$\ha=224$}}%
      \put(5965,5372){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,608){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(660,2252){\makebox(0,0)[r]{\strut{} 1}}%
      \put(780,408){\makebox(0,0){\strut{} 0.1}}%
      \put(2128,408){\makebox(0,0){\strut{} 1}}%
      \put(3476,408){\makebox(0,0){\strut{} 10}}%
      \put(2223,2452){\makebox(0,0){\strut{} 0.01}}%
      \put(320,1430){\rotatebox{-270}{\makebox(0,0){\strut{}$E/E(t=0)$}}}%
      \put(2128,208){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(2968,2052){\makebox(0,0){\strut{}$\ha=448$}}%
      \put(2128,2651){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4497,608){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(4497,2252){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4617,408){\makebox(0,0){\strut{} 0.1}}%
      \put(5965,408){\makebox(0,0){\strut{} 1}}%
      \put(7313,408){\makebox(0,0){\strut{} 10}}%
      \put(6456,2452){\makebox(0,0){\strut{} 0.01}}%
      \put(4157,1430){\rotatebox{-270}{\makebox(0,0){\strut{}$E/E(t=0)$}}}%
      \put(5965,208){\makebox(0,0){\strut{}$t/\tJ$}}%
      \put(6805,2052){\makebox(0,0){\strut{}$\ha=896$}}%
      \put(5965,2651){\makebox(0,0){\strut{}$t/\tH$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fits2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> len_full.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7674.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,540){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(660,802){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(660,1065){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(660,1327){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(660,1590){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,1852){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(660,2114){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,2377){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(660,2639){\makebox(0,0)[r]{\strut{} 1}}%
      \put(780,340){\makebox(0,0){\strut{} 0}}%
      \put(1139,340){\makebox(0,0){\strut{} 20}}%
      \put(1499,340){\makebox(0,0){\strut{} 40}}%
      \put(1858,340){\makebox(0,0){\strut{} 60}}%
      \put(2218,340){\makebox(0,0){\strut{} 80}}%
      \put(2577,340){\makebox(0,0){\strut{} 100}}%
      \put(2937,340){\makebox(0,0){\strut{} 120}}%
      \put(3296,340){\makebox(0,0){\strut{} 140}}%
      \put(200,1589){\rotatebox{-270}{\makebox(0,0){\strut{}$l_z$}}}%
      \put(2128,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1683,1303){\makebox(0,0)[l]{\strut{}$\ha=112$}}%
      \csname LTb\endcsname%
      \put(1683,1103){\makebox(0,0)[l]{\strut{}$\ha=224$}}%
      \csname LTb\endcsname%
      \put(1683,903){\makebox(0,0)[l]{\strut{}$\ha=448$}}%
      \csname LTb\endcsname%
      \put(1683,703){\makebox(0,0)[l]{\strut{}$\ha=896$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4497,540){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4497,802){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(4497,1065){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4497,1327){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4497,1590){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4497,1852){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(4497,2114){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4497,2377){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(4497,2639){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4617,340){\makebox(0,0){\strut{} 0}}%
      \put(4976,340){\makebox(0,0){\strut{} 20}}%
      \put(5336,340){\makebox(0,0){\strut{} 40}}%
      \put(5695,340){\makebox(0,0){\strut{} 60}}%
      \put(6055,340){\makebox(0,0){\strut{} 80}}%
      \put(6414,340){\makebox(0,0){\strut{} 100}}%
      \put(6774,340){\makebox(0,0){\strut{} 120}}%
      \put(7133,340){\makebox(0,0){\strut{} 140}}%
      \put(4037,1589){\rotatebox{-270}{\makebox(0,0){\strut{}$l_\perp$}}}%
      \put(5965,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{len_full}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> len_full_p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5126.00,3628.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,540){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(660,896){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(660,1252){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(660,1608){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(660,1963){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,2319){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(660,2675){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,3031){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(660,3387){\makebox(0,0)[r]{\strut{} 1}}%
      \put(780,340){\makebox(0,0){\strut{} 0}}%
      \put(1311,340){\makebox(0,0){\strut{} 20}}%
      \put(1843,340){\makebox(0,0){\strut{} 40}}%
      \put(2374,340){\makebox(0,0){\strut{} 60}}%
      \put(2905,340){\makebox(0,0){\strut{} 80}}%
      \put(3437,340){\makebox(0,0){\strut{} 100}}%
      \put(3968,340){\makebox(0,0){\strut{} 120}}%
      \put(4499,340){\makebox(0,0){\strut{} 140}}%
      \put(200,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$l_z$}}}%
      \put(2772,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1683,1303){\makebox(0,0)[l]{\strut{}$\ha=112$}}%
      \csname LTb\endcsname%
      \put(1683,1103){\makebox(0,0)[l]{\strut{}$\ha=224$}}%
      \csname LTb\endcsname%
      \put(1683,903){\makebox(0,0)[l]{\strut{}$\ha=448$}}%
      \csname LTb\endcsname%
      \put(1683,703){\makebox(0,0)[l]{\strut{}$\ha=896$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{len_full_p}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> len_perp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5126.00,3628.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,540){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(660,896){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(660,1252){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(660,1608){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(660,1963){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,2319){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(660,2675){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,3031){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(660,3387){\makebox(0,0)[r]{\strut{} 1}}%
      \put(780,340){\makebox(0,0){\strut{} 0}}%
      \put(1311,340){\makebox(0,0){\strut{} 20}}%
      \put(1843,340){\makebox(0,0){\strut{} 40}}%
      \put(2374,340){\makebox(0,0){\strut{} 60}}%
      \put(2905,340){\makebox(0,0){\strut{} 80}}%
      \put(3437,340){\makebox(0,0){\strut{} 100}}%
      \put(3968,340){\makebox(0,0){\strut{} 120}}%
      \put(4499,340){\makebox(0,0){\strut{} 140}}%
      \put(200,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$l_z^\perp$}}}%
      \put(2772,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1683,1303){\makebox(0,0)[l]{\strut{}$\ha=112$}}%
      \csname LTb\endcsname%
      \put(1683,1103){\makebox(0,0)[l]{\strut{}$\ha=224$}}%
      \csname LTb\endcsname%
      \put(1683,903){\makebox(0,0)[l]{\strut{}$\ha=448$}}%
      \csname LTb\endcsname%
      \put(1683,703){\makebox(0,0)[l]{\strut{}$\ha=896$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{len_perp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> len_xy_init.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7674.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,671){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(780,999){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(780,1327){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(780,1655){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(780,1983){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(780,2311){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(780,2639){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(900,340){\makebox(0,0){\strut{} 0}}%
      \put(1415,340){\makebox(0,0){\strut{} 2}}%
      \put(1930,340){\makebox(0,0){\strut{} 4}}%
      \put(2446,340){\makebox(0,0){\strut{} 6}}%
      \put(2961,340){\makebox(0,0){\strut{} 8}}%
      \put(3476,340){\makebox(0,0){\strut{} 10}}%
      \put(320,1589){\rotatebox{-270}{\makebox(0,0){\strut{}$l_z$}}}%
      \put(2188,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4617,671){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4617,999){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(4617,1327){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4617,1655){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(4617,1983){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4617,2311){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(4617,2639){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(4737,340){\makebox(0,0){\strut{} 0}}%
      \put(5252,340){\makebox(0,0){\strut{} 2}}%
      \put(5767,340){\makebox(0,0){\strut{} 4}}%
      \put(6283,340){\makebox(0,0){\strut{} 6}}%
      \put(6798,340){\makebox(0,0){\strut{} 8}}%
      \put(7313,340){\makebox(0,0){\strut{} 10}}%
      \put(4157,1589){\rotatebox{-270}{\makebox(0,0){\strut{}$l_\perp$}}}%
      \put(6025,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5640,2476){\makebox(0,0)[l]{\strut{}$\ha=112$}}%
      \csname LTb\endcsname%
      \put(5640,2276){\makebox(0,0)[l]{\strut{}$\ha=224$}}%
      \csname LTb\endcsname%
      \put(5640,2076){\makebox(0,0)[l]{\strut{}$\ha=448$}}%
      \csname LTb\endcsname%
      \put(5640,1876){\makebox(0,0)[l]{\strut{}$\ha=896$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{len_xy_init}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maxu_perp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5126.00,3628.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,540){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,1015){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(660,1489){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(660,1964){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(660,2438){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(660,2913){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(660,3387){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(780,340){\makebox(0,0){\strut{} 0}}%
      \put(1311,340){\makebox(0,0){\strut{} 20}}%
      \put(1843,340){\makebox(0,0){\strut{} 40}}%
      \put(2374,340){\makebox(0,0){\strut{} 60}}%
      \put(2905,340){\makebox(0,0){\strut{} 80}}%
      \put(3437,340){\makebox(0,0){\strut{} 100}}%
      \put(3968,340){\makebox(0,0){\strut{} 120}}%
      \put(4499,340){\makebox(0,0){\strut{} 140}}%
      \put(200,1963){\rotatebox{-270}{\makebox(0,0){\strut{}$\max_z\left( \left<u^2_\perp\right>_{xy} / \left<u^2_\perp\right>_{xyz}\right)$}}}%
      \put(2772,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3862,3224){\makebox(0,0)[r]{\strut{}$\ha=112$}}%
      \csname LTb\endcsname%
      \put(3862,3024){\makebox(0,0)[r]{\strut{}$\ha=224$}}%
      \csname LTb\endcsname%
      \put(3862,2824){\makebox(0,0)[r]{\strut{}$\ha=448$}}%
      \csname LTb\endcsname%
      \put(3862,2624){\makebox(0,0)[r]{\strut{}$\ha=896$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{maxu_perp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skew.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7674.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(860,540){\makebox(0,0)[r]{\strut{} 0}}%
      \put(860,840){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(860,1140){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(860,1440){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(860,1739){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(860,2039){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(860,2339){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(860,2639){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(980,340){\makebox(0,0){\strut{} 0}}%
      \put(1313,340){\makebox(0,0){\strut{} 20}}%
      \put(1646,340){\makebox(0,0){\strut{} 40}}%
      \put(1978,340){\makebox(0,0){\strut{} 60}}%
      \put(2311,340){\makebox(0,0){\strut{} 80}}%
      \put(2644,340){\makebox(0,0){\strut{} 100}}%
      \put(2977,340){\makebox(0,0){\strut{} 120}}%
      \put(3310,340){\makebox(0,0){\strut{} 140}}%
      \put(160,1589){\rotatebox{-270}{\makebox(0,0){\strut{}$-S$}}}%
      \put(2228,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2636,2476){\makebox(0,0)[l]{\strut{}$Ha=56$}}%
      \csname LTb\endcsname%
      \put(2636,2276){\makebox(0,0)[l]{\strut{}$Ha=112$}}%
      \csname LTb\endcsname%
      \put(2636,2076){\makebox(0,0)[l]{\strut{}$Ha=224$}}%
      \csname LTb\endcsname%
      \put(2636,1876){\makebox(0,0)[l]{\strut{}$Ha=448$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4697,540){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4697,840){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(4697,1140){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4697,1440){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(4697,1739){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4697,2039){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4697,2339){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4697,2639){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(4817,340){\makebox(0,0){\strut{} 0}}%
      \put(5150,340){\makebox(0,0){\strut{} 20}}%
      \put(5483,340){\makebox(0,0){\strut{} 40}}%
      \put(5815,340){\makebox(0,0){\strut{} 60}}%
      \put(6148,340){\makebox(0,0){\strut{} 80}}%
      \put(6481,340){\makebox(0,0){\strut{} 100}}%
      \put(6814,340){\makebox(0,0){\strut{} 120}}%
      \put(7147,340){\makebox(0,0){\strut{} 140}}%
      \put(3997,1589){\rotatebox{-270}{\makebox(0,0){\strut{}$-S$}}}%
      \put(6065,140){\makebox(0,0){\strut{}$t/\tJ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skew}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> u_per.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7674.00,10886.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,8704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(660,8958){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(660,9213){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(660,9467){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,9722){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,9976){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,10231){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(660,10485){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1050,8504){\makebox(0,0){\strut{}-0.4}}%
      \put(1589,8504){\makebox(0,0){\strut{}-0.2}}%
      \put(2128,8504){\makebox(0,0){\strut{} 0}}%
      \put(2667,8504){\makebox(0,0){\strut{} 0.2}}%
      \put(3206,8504){\makebox(0,0){\strut{} 0.4}}%
      \put(200,9594){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<\vel^2_\perp\right>_{xy} / \left<\vel^2_\perp\right>_{xyz}$}}}%
      \put(2128,8304){\makebox(0,0){\strut{}$z$}}%
      \put(2128,10585){\makebox(0,0){\strut{}$Ha=112$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1203,9267){\makebox(0,0)[l]{\strut{}\footnotesize $t =  0 t_J$}}%
      \csname LTb\endcsname%
      \put(1203,9067){\makebox(0,0)[l]{\strut{}\footnotesize $t =  1 t_J$}}%
      \csname LTb\endcsname%
      \put(1203,8867){\makebox(0,0)[l]{\strut{}\footnotesize $t =  10 t_J$}}%
      \csname LTb\endcsname%
      \put(2106,9267){\makebox(0,0)[l]{\strut{}\footnotesize $t =  50 t_J$}}%
      \csname LTb\endcsname%
      \put(2106,9067){\makebox(0,0)[l]{\strut{}\footnotesize $t =  100 t_J$}}%
      \csname LTb\endcsname%
      \put(2106,8867){\makebox(0,0)[l]{\strut{}\footnotesize $t =  150 t_J$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4277,8704){\makebox(0,0)[r]{\strut{}-3}}%
      \put(4277,9001){\makebox(0,0)[r]{\strut{}-2}}%
      \put(4277,9298){\makebox(0,0)[r]{\strut{}-1}}%
      \put(4277,9595){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4277,9891){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4277,10188){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4277,10485){\makebox(0,0)[r]{\strut{} 3}}%
      \put(4689,8504){\makebox(0,0){\strut{}-0.4}}%
      \put(5272,8504){\makebox(0,0){\strut{}-0.2}}%
      \put(5855,8504){\makebox(0,0){\strut{} 0}}%
      \put(6438,8504){\makebox(0,0){\strut{} 0.2}}%
      \put(7021,8504){\makebox(0,0){\strut{} 0.4}}%
      \put(3997,9594){\rotatebox{-270}{\makebox(0,0){\strut{}$u_z(0,0,z)/\sqrt{\left<u_z^2(0,0,z)\right>_z}$}}}%
      \put(5855,8304){\makebox(0,0){\strut{}$z$}}%
      \put(5855,10585){\makebox(0,0){\strut{}$Ha=112$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,5983){\makebox(0,0)[r]{\strut{} 0}}%
      \put(660,6237){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(660,6492){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(660,6746){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,7001){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,7255){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,7510){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(660,7764){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1050,5783){\makebox(0,0){\strut{}-0.4}}%
      \put(1589,5783){\makebox(0,0){\strut{}-0.2}}%
      \put(2128,5783){\makebox(0,0){\strut{} 0}}%
      \put(2667,5783){\makebox(0,0){\strut{} 0.2}}%
      \put(3206,5783){\makebox(0,0){\strut{} 0.4}}%
      \put(200,6873){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<\vel^2_\perp\right>_{xy} / \left<\vel^2_\perp\right>_{xyz}$}}}%
      \put(2128,5583){\makebox(0,0){\strut{}$z$}}%
      \put(2128,7864){\makebox(0,0){\strut{}$Ha=224$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1203,6546){\makebox(0,0)[l]{\strut{}\footnotesize $t =  0 t_J$}}%
      \csname LTb\endcsname%
      \put(1203,6346){\makebox(0,0)[l]{\strut{}\footnotesize $t =  1 t_J$}}%
      \csname LTb\endcsname%
      \put(1203,6146){\makebox(0,0)[l]{\strut{}\footnotesize $t =  10 t_J$}}%
      \csname LTb\endcsname%
      \put(2106,6546){\makebox(0,0)[l]{\strut{}\footnotesize $t =  50 t_J$}}%
      \csname LTb\endcsname%
      \put(2106,6346){\makebox(0,0)[l]{\strut{}\footnotesize $t =  102 t_J$}}%
      \csname LTb\endcsname%
      \put(2106,6146){\makebox(0,0)[l]{\strut{}\footnotesize $t =  154 t_J$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4277,5983){\makebox(0,0)[r]{\strut{}-3}}%
      \put(4277,6280){\makebox(0,0)[r]{\strut{}-2}}%
      \put(4277,6577){\makebox(0,0)[r]{\strut{}-1}}%
      \put(4277,6874){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4277,7170){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4277,7467){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4277,7764){\makebox(0,0)[r]{\strut{} 3}}%
      \put(4689,5783){\makebox(0,0){\strut{}-0.4}}%
      \put(5272,5783){\makebox(0,0){\strut{}-0.2}}%
      \put(5855,5783){\makebox(0,0){\strut{} 0}}%
      \put(6438,5783){\makebox(0,0){\strut{} 0.2}}%
      \put(7021,5783){\makebox(0,0){\strut{} 0.4}}%
      \put(3997,6873){\rotatebox{-270}{\makebox(0,0){\strut{}$u_z(0,0,z)/\sqrt{\left<u_z^2(0,0,z)\right>_z}$}}}%
      \put(5855,5583){\makebox(0,0){\strut{}$z$}}%
      \put(5855,7864){\makebox(0,0){\strut{}$Ha=224$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,3261){\makebox(0,0)[r]{\strut{} 0}}%
      \put(660,3516){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(660,3770){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(660,4025){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,4279){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,4534){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,4788){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(660,5043){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1050,3061){\makebox(0,0){\strut{}-0.4}}%
      \put(1589,3061){\makebox(0,0){\strut{}-0.2}}%
      \put(2128,3061){\makebox(0,0){\strut{} 0}}%
      \put(2667,3061){\makebox(0,0){\strut{} 0.2}}%
      \put(3206,3061){\makebox(0,0){\strut{} 0.4}}%
      \put(200,4152){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<\vel^2_\perp\right>_{xy} / \left<\vel^2_\perp\right>_{xyz}$}}}%
      \put(2128,2861){\makebox(0,0){\strut{}$z$}}%
      \put(2128,5143){\makebox(0,0){\strut{}$Ha=448$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1203,3824){\makebox(0,0)[l]{\strut{}\footnotesize $t =  0 t_J$}}%
      \csname LTb\endcsname%
      \put(1203,3624){\makebox(0,0)[l]{\strut{}\footnotesize $t =  1 t_J$}}%
      \csname LTb\endcsname%
      \put(1203,3424){\makebox(0,0)[l]{\strut{}\footnotesize $t =  10 t_J$}}%
      \csname LTb\endcsname%
      \put(2106,3824){\makebox(0,0)[l]{\strut{}\footnotesize $t =  50 t_J$}}%
      \csname LTb\endcsname%
      \put(2106,3624){\makebox(0,0)[l]{\strut{}\footnotesize $t =  100 t_J$}}%
      \csname LTb\endcsname%
      \put(2106,3424){\makebox(0,0)[l]{\strut{}\footnotesize $t =  150 t_J$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4277,3261){\makebox(0,0)[r]{\strut{}-3}}%
      \put(4277,3558){\makebox(0,0)[r]{\strut{}-2}}%
      \put(4277,3855){\makebox(0,0)[r]{\strut{}-1}}%
      \put(4277,4152){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4277,4449){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4277,4746){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4277,5043){\makebox(0,0)[r]{\strut{} 3}}%
      \put(4689,3061){\makebox(0,0){\strut{}-0.4}}%
      \put(5272,3061){\makebox(0,0){\strut{}-0.2}}%
      \put(5855,3061){\makebox(0,0){\strut{} 0}}%
      \put(6438,3061){\makebox(0,0){\strut{} 0.2}}%
      \put(7021,3061){\makebox(0,0){\strut{} 0.4}}%
      \put(3997,4152){\rotatebox{-270}{\makebox(0,0){\strut{}$u_z(0,0,z)/\sqrt{\left<u_z^2(0,0,z)\right>_z}$}}}%
      \put(5855,2861){\makebox(0,0){\strut{}$z$}}%
      \put(5855,5143){\makebox(0,0){\strut{}$Ha=448$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,540){\makebox(0,0)[r]{\strut{} 0}}%
      \put(660,794){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(660,1049){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(660,1303){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,1558){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,1812){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,2067){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(660,2321){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1050,340){\makebox(0,0){\strut{}-0.4}}%
      \put(1589,340){\makebox(0,0){\strut{}-0.2}}%
      \put(2128,340){\makebox(0,0){\strut{} 0}}%
      \put(2667,340){\makebox(0,0){\strut{} 0.2}}%
      \put(3206,340){\makebox(0,0){\strut{} 0.4}}%
      \put(200,1430){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<\vel^2_\perp\right>_{xy} / \left<\vel^2_\perp\right>_{xyz}$}}}%
      \put(2128,140){\makebox(0,0){\strut{}$z$}}%
      \put(2128,2421){\makebox(0,0){\strut{}$Ha=896$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1203,1103){\makebox(0,0)[l]{\strut{}\footnotesize $t =  0 t_J$}}%
      \csname LTb\endcsname%
      \put(1203,903){\makebox(0,0)[l]{\strut{}\footnotesize $t =  1 t_J$}}%
      \csname LTb\endcsname%
      \put(1203,703){\makebox(0,0)[l]{\strut{}\footnotesize $t =  10 t_J$}}%
      \csname LTb\endcsname%
      \put(2106,1103){\makebox(0,0)[l]{\strut{}\footnotesize $t =  50 t_J$}}%
      \csname LTb\endcsname%
      \put(2106,903){\makebox(0,0)[l]{\strut{}\footnotesize $t =  98 t_J$}}%
      \csname LTb\endcsname%
      \put(2106,703){\makebox(0,0)[l]{\strut{}\footnotesize $t =  158 t_J$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4277,540){\makebox(0,0)[r]{\strut{}-3}}%
      \put(4277,837){\makebox(0,0)[r]{\strut{}-2}}%
      \put(4277,1134){\makebox(0,0)[r]{\strut{}-1}}%
      \put(4277,1431){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4277,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4277,2024){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4277,2321){\makebox(0,0)[r]{\strut{} 3}}%
      \put(4689,340){\makebox(0,0){\strut{}-0.4}}%
      \put(5272,340){\makebox(0,0){\strut{}-0.2}}%
      \put(5855,340){\makebox(0,0){\strut{} 0}}%
      \put(6438,340){\makebox(0,0){\strut{} 0.2}}%
      \put(7021,340){\makebox(0,0){\strut{} 0.4}}%
      \put(3997,1430){\rotatebox{-270}{\makebox(0,0){\strut{}$u_z(0,0,z)/\sqrt{\left<u_z^2(0,0,z)\right>_z}$}}}%
      \put(5855,140){\makebox(0,0){\strut{}$z$}}%
      \put(5855,2421){\makebox(0,0){\strut{}$Ha=896$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{u_per}}%
    \gplfronttext
  \end{picture}%
\endgroup

